Neutrino production, oscillation and detection in the presence of general four-fermion interactions

In this note we investigate the impact of new physics in the form of general four-fermion interactions on neutrino oscillation signals. We develop a field theoretic description of the overall oscillation process which includes the non-standard interactions during the neutrino production, propagation and detection stages. Insights gained during the development of this formalism regarding the possibility of new interactions mimicking neutrino mass differences are expounded. The impact of possible new physics is assessed by studying the $\nu_\mu\to\nu_\tau$ oscillation channel in vacuum and the $\nu_e\to \nu_\mu$ channel in matter. Although it is known that the effects of new interactions can only act as a perturbation to the leading oscillation parameters, we find that great care needs to be taken when drawing conclusions regarding the strength of new couplings from oscillation measurements.

==> 3nu.ps.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: 3nu.ps.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sun Dec 15 13:38:37 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
2837 0 R
-63 0 V
550 406 M
31 0 V
2869 0 R
-31 0 V
550 546 M
31 0 V
2869 0 R
-31 0 V
550 618 M
31 0 V
2869 0 R
-31 0 V
550 652 M
63 0 V
2837 0 R
-63 0 V
550 758 M
31 0 V
2869 0 R
-31 0 V
550 898 M
31 0 V
2869 0 R
-31 0 V
550 970 M
31 0 V
2869 0 R
-31 0 V
550 1004 M
63 0 V
2837 0 R
-63 0 V
550 1110 M
31 0 V
2869 0 R
-31 0 V
550 1250 M
31 0 V
2869 0 R
-31 0 V
550 1322 M
31 0 V
2869 0 R
-31 0 V
550 1356 M
63 0 V
2837 0 R
-63 0 V
550 1462 M
31 0 V
2869 0 R
-31 0 V
550 1602 M
31 0 V
2869 0 R
-31 0 V
550 1674 M
31 0 V
2869 0 R
-31 0 V
550 1708 M
63 0 V
2837 0 R
-63 0 V
550 1814 M
31 0 V
2869 0 R
-31 0 V
550 1954 M
31 0 V
2869 0 R
-31 0 V
550 2026 M
31 0 V
2869 0 R
-31 0 V
550 2060 M
63 0 V
2837 0 R
-63 0 V
550 300 M
0 63 V
0 1697 R
0 -63 V
1012 300 M
0 63 V
0 1697 R
0 -63 V
1474 300 M
0 63 V
0 1697 R
0 -63 V
1935 300 M
0 63 V
0 1697 R
0 -63 V
2397 300 M
0 63 V
0 1697 R
0 -63 V
2859 300 M
0 63 V
0 1697 R
0 -63 V
3321 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
550 300 M
2900 0 V
0 1760 V
-2900 0 V
550 300 L
1.000 UL
LT0
550 1128 M
9 35 V
9 36 V
10 40 V
9 40 V
9 38 V
9 32 V
10 17 V
9 -2 V
9 -21 V
9 -33 V
10 -38 V
9 -39 V
9 -38 V
9 -35 V
10 -32 V
9 -30 V
9 -28 V
9 -25 V
9 -24 V
10 -22 V
9 -20 V
9 -19 V
9 -18 V
10 -17 V
9 -16 V
9 -15 V
9 -14 V
10 -13 V
9 -13 V
9 -12 V
9 -11 V
10 -11 V
9 -11 V
9 -9 V
9 -10 V
9 -9 V
10 -8 V
9 -9 V
9 -8 V
9 -7 V
10 -7 V
9 -7 V
9 -7 V
9 -6 V
10 -7 V
9 -6 V
9 -5 V
9 -6 V
10 -5 V
9 -5 V
9 -5 V
9 -4 V
9 -4 V
10 -5 V
9 -4 V
9 -4 V
9 -3 V
10 -4 V
9 -3 V
9 -3 V
9 -3 V
10 -3 V
9 -3 V
9 -3 V
9 -2 V
10 -2 V
9 -3 V
9 -2 V
9 -2 V
9 -1 V
10 -2 V
9 -2 V
9 -1 V
9 -1 V
10 -2 V
9 -1 V
9 -1 V
9 -1 V
10 0 V
9 -1 V
9 0 V
9 -1 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 1 V
9 0 V
9 1 V
10 1 V
9 0 V
9 1 V
9 1 V
10 2 V
9 1 V
9 1 V
9 2 V
10 2 V
9 1 V
9 2 V
9 2 V
10 3 V
9 2 V
9 2 V
9 3 V
9 3 V
10 2 V
9 3 V
9 4 V
9 3 V
10 3 V
9 4 V
9 4 V
9 4 V
10 4 V
9 4 V
9 5 V
9 4 V
10 5 V
9 5 V
9 6 V
9 5 V
9 6 V
10 6 V
9 6 V
9 7 V
9 6 V
10 7 V
9 8 V
9 8 V
9 8 V
10 8 V
9 9 V
9 9 V
9 9 V
10 11 V
9 10 V
9 11 V
9 12 V
9 12 V
10 13 V
9 14 V
9 14 V
9 15 V
10 17 V
9 17 V
9 19 V
9 20 V
10 21 V
9 24 V
9 26 V
9 28 V
10 31 V
9 35 V
9 39 V
9 46 V
9 53 V
10 64 V
9 80 V
9 101 V
9 123 V
10 66 V
9 -92 V
9 -121 V
9 -97 V
10 -77 V
9 -63 V
9 -53 V
9 -45 V
10 -39 V
9 -35 V
9 -32 V
9 -28 V
9 -27 V
10 -24 V
9 -22 V
9 -21 V
9 -19 V
10 -18 V
9 -17 V
9 -16 V
9 -15 V
10 -15 V
9 -13 V
9 -14 V
9 -12 V
10 -12 V
9 -11 V
9 -11 V
9 -10 V
9 -10 V
10 -10 V
9 -9 V
9 -9 V
9 -8 V
10 -8 V
9 -8 V
9 -7 V
9 -8 V
10 -7 V
9 -6 V
9 -7 V
9 -6 V
10 -6 V
9 -5 V
9 -6 V
9 -5 V
9 -5 V
10 -5 V
9 -5 V
9 -4 V
9 -5 V
10 -4 V
9 -4 V
9 -4 V
9 -3 V
10 -4 V
9 -3 V
9 -3 V
9 -3 V
10 -3 V
9 -3 V
9 -2 V
9 -3 V
9 -2 V
10 -2 V
9 -2 V
9 -2 V
9 -2 V
10 -1 V
9 -2 V
9 -1 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
9 0 V
10 -1 V
9 0 V
9 -1 V
9 0 V
10 0 V
9 0 V
9 1 V
9 0 V
9 1 V
10 0 V
9 1 V
9 1 V
9 1 V
10 1 V
9 2 V
9 1 V
9 2 V
10 2 V
9 1 V
9 3 V
9 2 V
10 2 V
9 2 V
9 3 V
9 3 V
9 3 V
10 3 V
9 3 V
9 4 V
9 3 V
10 4 V
9 4 V
9 4 V
9 4 V
10 5 V
9 4 V
9 5 V
9 5 V
10 5 V
9 6 V
9 6 V
9 5 V
9 7 V
10 6 V
9 7 V
9 7 V
9 7 V
10 7 V
9 8 V
9 8 V
9 8 V
10 9 V
9 9 V
9 10 V
9 10 V
10 10 V
9 11 V
9 11 V
9 12 V
9 12 V
10 13 V
9 14 V
9 14 V
9 15 V
10 16 V
9 17 V
9 18 V
9 19 V
10 20 V
9 22 V
9 23 V
9 25 V
10 26 V
9 29 V
9 31 V
1.000 UL
LT1
550 1104 M
9 34 V
9 37 V
10 39 V
9 40 V
9 39 V
9 34 V
10 23 V
9 5 V
9 -15 V
9 -28 V
10 -35 V
9 -37 V
9 -37 V
9 -34 V
10 -32 V
9 -29 V
9 -27 V
9 -25 V
9 -23 V
10 -21 V
9 -20 V
9 -19 V
9 -17 V
10 -16 V
9 -15 V
9 -14 V
9 -13 V
10 -13 V
9 -11 V
9 -12 V
9 -10 V
10 -10 V
9 -10 V
9 -9 V
9 -8 V
9 -9 V
10 -7 V
9 -8 V
9 -7 V
9 -7 V
10 -6 V
9 -6 V
9 -6 V
9 -6 V
10 -5 V
9 -5 V
9 -5 V
9 -5 V
10 -4 V
9 -5 V
9 -4 V
9 -4 V
9 -4 V
10 -3 V
9 -3 V
9 -4 V
9 -3 V
10 -3 V
9 -3 V
9 -2 V
9 -3 V
10 -2 V
9 -3 V
9 -2 V
9 -2 V
10 -2 V
9 -1 V
9 -2 V
9 -2 V
9 -1 V
10 -2 V
9 -1 V
9 -1 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
9 -1 V
10 0 V
9 -1 V
9 0 V
9 -1 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 1 V
9 0 V
10 1 V
9 0 V
9 1 V
9 1 V
10 1 V
9 1 V
9 1 V
9 1 V
10 1 V
9 2 V
9 1 V
9 2 V
10 1 V
9 2 V
9 2 V
9 2 V
9 2 V
10 3 V
9 2 V
9 2 V
9 3 V
10 3 V
9 3 V
9 3 V
9 3 V
10 4 V
9 3 V
9 4 V
9 4 V
10 4 V
9 4 V
9 5 V
9 4 V
9 5 V
10 5 V
9 6 V
9 6 V
9 5 V
10 7 V
9 6 V
9 7 V
9 7 V
10 7 V
9 8 V
9 9 V
9 8 V
10 9 V
9 10 V
9 10 V
9 11 V
9 11 V
10 12 V
9 13 V
9 13 V
9 15 V
10 15 V
9 17 V
9 17 V
9 19 V
10 21 V
9 23 V
9 25 V
9 27 V
10 30 V
9 35 V
9 39 V
9 45 V
9 53 V
10 65 V
9 80 V
9 105 V
9 128 V
10 60 V
9 -107 V
9 -126 V
9 -98 V
10 -78 V
9 -63 V
9 -53 V
9 -46 V
10 -40 V
9 -36 V
9 -32 V
9 -29 V
9 -27 V
10 -25 V
9 -23 V
9 -21 V
9 -20 V
10 -19 V
9 -18 V
9 -17 V
9 -15 V
10 -16 V
9 -14 V
9 -14 V
9 -13 V
10 -12 V
9 -12 V
9 -12 V
9 -11 V
9 -10 V
10 -10 V
9 -10 V
9 -9 V
9 -9 V
10 -9 V
9 -8 V
9 -8 V
9 -8 V
10 -7 V
9 -8 V
9 -7 V
9 -6 V
10 -7 V
9 -6 V
9 -6 V
9 -5 V
9 -6 V
10 -5 V
9 -5 V
9 -5 V
9 -4 V
10 -5 V
9 -4 V
9 -4 V
9 -4 V
10 -4 V
9 -3 V
9 -4 V
9 -3 V
10 -3 V
9 -3 V
9 -2 V
9 -3 V
9 -2 V
10 -2 V
9 -3 V
9 -1 V
9 -2 V
10 -2 V
9 -1 V
9 -1 V
9 -2 V
10 -1 V
9 0 V
9 -1 V
9 -1 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 1 V
9 0 V
9 1 V
10 1 V
9 1 V
9 1 V
9 2 V
10 1 V
9 2 V
9 2 V
9 2 V
10 2 V
9 2 V
9 3 V
9 2 V
10 3 V
9 3 V
9 3 V
9 3 V
9 4 V
10 3 V
9 4 V
9 4 V
9 4 V
10 5 V
9 4 V
9 5 V
9 5 V
10 5 V
9 5 V
9 6 V
9 5 V
10 6 V
9 6 V
9 7 V
9 7 V
9 6 V
10 8 V
9 7 V
9 8 V
9 8 V
10 8 V
9 8 V
9 9 V
9 9 V
10 10 V
9 10 V
9 10 V
9 11 V
10 11 V
9 12 V
9 12 V
9 12 V
9 13 V
10 14 V
9 14 V
9 16 V
9 15 V
10 17 V
9 17 V
9 19 V
9 19 V
10 21 V
9 21 V
9 23 V
9 25 V
10 26 V
9 29 V
9 30 V
stroke
grestore
end
showpage
}}%
\put(2000,50){\makebox(0,0){$\phi_{13} $}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\rm NM_{rec}}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3321,200){\makebox(0,0){3}}%
\put(2859,200){\makebox(0,0){2.5}}%
\put(2397,200){\makebox(0,0){2}}%
\put(1935,200){\makebox(0,0){1.5}}%
\put(1474,200){\makebox(0,0){1}}%
\put(1012,200){\makebox(0,0){0.5}}%
\put(550,200){\makebox(0,0){0}}%
\put(500,2060){\makebox(0,0)[r]{100000}}%
\put(500,1708){\makebox(0,0)[r]{10000}}%
\put(500,1356){\makebox(0,0)[r]{1000}}%
\put(500,1004){\makebox(0,0)[r]{100}}%
\put(500,652){\makebox(0,0)[r]{10}}%
\put(500,300){\makebox(0,0)[r]{1}}%
\end{picture}%
\endgroup
\endinput


==> event_rate_matter_phi.ps.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: event_rate_matter_phi.ps.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jul  1 10:44:29 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
2837 0 R
-63 0 V
550 406 M
31 0 V
2869 0 R
-31 0 V
550 546 M
31 0 V
2869 0 R
-31 0 V
550 618 M
31 0 V
2869 0 R
-31 0 V
550 652 M
63 0 V
2837 0 R
-63 0 V
550 758 M
31 0 V
2869 0 R
-31 0 V
550 898 M
31 0 V
2869 0 R
-31 0 V
550 970 M
31 0 V
2869 0 R
-31 0 V
550 1004 M
63 0 V
2837 0 R
-63 0 V
550 1110 M
31 0 V
2869 0 R
-31 0 V
550 1250 M
31 0 V
2869 0 R
-31 0 V
550 1322 M
31 0 V
2869 0 R
-31 0 V
550 1356 M
63 0 V
2837 0 R
-63 0 V
550 1462 M
31 0 V
2869 0 R
-31 0 V
550 1602 M
31 0 V
2869 0 R
-31 0 V
550 1674 M
31 0 V
2869 0 R
-31 0 V
550 1708 M
63 0 V
2837 0 R
-63 0 V
550 1814 M
31 0 V
2869 0 R
-31 0 V
550 1954 M
31 0 V
2869 0 R
-31 0 V
550 2026 M
31 0 V
2869 0 R
-31 0 V
550 2060 M
63 0 V
2837 0 R
-63 0 V
550 300 M
0 63 V
0 1697 R
0 -63 V
1012 300 M
0 63 V
0 1697 R
0 -63 V
1473 300 M
0 63 V
0 1697 R
0 -63 V
1935 300 M
0 63 V
0 1697 R
0 -63 V
2396 300 M
0 63 V
0 1697 R
0 -63 V
2858 300 M
0 63 V
0 1697 R
0 -63 V
3319 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
550 300 M
2900 0 V
0 1760 V
-2900 0 V
550 300 L
1.000 UL
LT0
550 1420 M
9 -93 V
9 -73 V
10 -59 V
9 -50 V
9 -43 V
9 -38 V
10 -34 V
9 -30 V
9 -28 V
9 -26 V
10 -23 V
9 -22 V
9 -20 V
9 -19 V
9 -18 V
10 -16 V
9 -16 V
9 -15 V
9 -14 V
10 -14 V
9 -13 V
9 -12 V
9 -11 V
10 -12 V
9 -10 V
9 -10 V
9 -10 V
9 -10 V
10 -9 V
9 -8 V
9 -8 V
9 -8 V
10 -8 V
9 -7 V
9 -8 V
9 -6 V
10 -7 V
9 -6 V
9 -6 V
9 -6 V
9 -6 V
10 -5 V
9 -5 V
9 -5 V
9 -5 V
10 -4 V
9 -5 V
9 -4 V
9 -4 V
10 -4 V
9 -3 V
9 -4 V
9 -3 V
9 -3 V
10 -3 V
9 -3 V
9 -3 V
9 -2 V
10 -2 V
9 -3 V
9 -2 V
9 -2 V
10 -1 V
9 -2 V
9 -1 V
9 -2 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
9 0 V
10 -1 V
9 0 V
9 -1 V
9 0 V
10 0 V
9 0 V
9 1 V
9 0 V
9 1 V
10 0 V
9 1 V
9 1 V
9 1 V
10 1 V
9 2 V
9 1 V
9 2 V
10 2 V
9 2 V
9 2 V
9 2 V
9 2 V
10 3 V
9 2 V
9 3 V
9 3 V
10 3 V
9 4 V
9 3 V
9 4 V
10 3 V
9 4 V
9 5 V
9 4 V
9 4 V
10 5 V
9 5 V
9 5 V
9 5 V
10 6 V
9 5 V
9 6 V
9 6 V
10 7 V
9 6 V
9 7 V
9 7 V
9 8 V
10 8 V
9 8 V
9 8 V
9 9 V
10 9 V
9 9 V
9 10 V
9 10 V
10 11 V
9 11 V
9 12 V
9 12 V
9 13 V
10 14 V
9 14 V
9 15 V
9 16 V
10 17 V
9 17 V
9 19 V
9 21 V
10 21 V
9 24 V
9 25 V
9 28 V
9 30 V
10 34 V
9 38 V
9 43 V
9 50 V
10 59 V
9 72 V
9 92 V
9 122 V
10 144 V
9 4 V
9 -143 V
9 -121 V
9 -92 V
10 -71 V
9 -58 V
9 -49 V
9 -42 V
10 -37 V
9 -33 V
9 -29 V
9 -26 V
10 -25 V
9 -22 V
9 -21 V
9 -19 V
9 -18 V
10 -16 V
9 -16 V
9 -15 V
9 -13 V
10 -14 V
9 -12 V
9 -12 V
9 -11 V
10 -11 V
9 -10 V
9 -10 V
9 -9 V
10 -9 V
9 -8 V
9 -8 V
9 -8 V
9 -7 V
10 -7 V
9 -7 V
9 -7 V
9 -6 V
10 -6 V
9 -6 V
9 -5 V
9 -6 V
10 -5 V
9 -5 V
9 -4 V
9 -5 V
9 -4 V
10 -4 V
9 -4 V
9 -4 V
9 -4 V
10 -3 V
9 -3 V
9 -4 V
9 -3 V
10 -2 V
9 -3 V
9 -3 V
9 -2 V
9 -3 V
10 -2 V
9 -2 V
9 -2 V
9 -2 V
10 -1 V
9 -2 V
9 -1 V
9 -2 V
10 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
10 0 V
9 -1 V
9 0 V
9 -1 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 1 V
9 0 V
9 1 V
10 1 V
9 1 V
9 1 V
9 1 V
10 1 V
9 1 V
9 2 V
9 1 V
10 2 V
9 2 V
9 2 V
9 2 V
9 2 V
10 2 V
9 3 V
9 2 V
9 3 V
10 3 V
9 3 V
9 3 V
9 3 V
10 4 V
9 4 V
9 3 V
9 4 V
9 4 V
10 5 V
9 4 V
9 5 V
9 5 V
10 5 V
9 6 V
9 5 V
9 6 V
10 6 V
9 7 V
9 6 V
9 7 V
9 8 V
10 7 V
9 8 V
9 8 V
9 9 V
10 9 V
9 10 V
9 10 V
9 10 V
10 11 V
9 12 V
9 12 V
9 13 V
9 14 V
10 14 V
9 16 V
9 16 V
9 18 V
10 18 V
9 21 V
9 22 V
9 24 V
10 26 V
9 28 V
9 33 V
9 36 V
9 41 V
10 47 V
9 57 V
9 69 V
9 88 V
10 118 V
9 149 V
9 38 V
9 -146 V
10 -130 V
1 -15 V
1.000 UL
LT1
550 1715 M
9 -53 V
9 -65 V
10 -63 V
9 -55 V
9 -50 V
9 -43 V
10 -38 V
9 -35 V
9 -31 V
9 -28 V
10 -26 V
9 -24 V
9 -23 V
9 -20 V
9 -20 V
10 -18 V
9 -17 V
9 -16 V
9 -15 V
10 -14 V
9 -14 V
9 -13 V
9 -12 V
10 -12 V
9 -11 V
9 -11 V
9 -10 V
9 -10 V
10 -9 V
9 -9 V
9 -9 V
9 -8 V
10 -8 V
9 -8 V
9 -7 V
9 -7 V
10 -7 V
9 -7 V
9 -6 V
9 -6 V
9 -6 V
10 -5 V
9 -6 V
9 -5 V
9 -5 V
10 -5 V
9 -4 V
9 -5 V
9 -4 V
10 -4 V
9 -4 V
9 -3 V
9 -4 V
9 -3 V
10 -3 V
9 -3 V
9 -3 V
9 -3 V
10 -3 V
9 -2 V
9 -2 V
9 -2 V
10 -2 V
9 -2 V
9 -2 V
9 -2 V
9 -1 V
10 -1 V
9 -1 V
9 -2 V
9 0 V
10 -1 V
9 -1 V
9 0 V
9 -1 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 1 V
9 1 V
9 0 V
10 1 V
9 1 V
9 1 V
9 2 V
10 1 V
9 1 V
9 2 V
9 2 V
9 2 V
10 2 V
9 2 V
9 3 V
9 2 V
10 3 V
9 3 V
9 3 V
9 3 V
10 3 V
9 3 V
9 4 V
9 4 V
9 4 V
10 4 V
9 4 V
9 4 V
9 5 V
10 5 V
9 5 V
9 5 V
9 6 V
10 5 V
9 6 V
9 6 V
9 7 V
9 7 V
10 6 V
9 8 V
9 7 V
9 8 V
10 8 V
9 8 V
9 9 V
9 9 V
10 10 V
9 10 V
9 10 V
9 11 V
9 12 V
10 12 V
9 12 V
9 13 V
9 14 V
10 15 V
9 15 V
9 17 V
9 17 V
10 19 V
9 19 V
9 21 V
9 23 V
9 25 V
10 26 V
9 30 V
9 32 V
9 35 V
10 40 V
9 45 V
9 51 V
9 58 V
10 63 V
9 62 V
9 41 V
9 -7 V
9 -48 V
10 -63 V
9 -62 V
9 -55 V
9 -49 V
10 -43 V
9 -38 V
9 -34 V
9 -31 V
10 -28 V
9 -25 V
9 -24 V
9 -22 V
9 -20 V
10 -19 V
9 -17 V
9 -17 V
9 -15 V
10 -15 V
9 -14 V
9 -13 V
9 -13 V
10 -11 V
9 -12 V
9 -11 V
9 -10 V
10 -10 V
9 -9 V
9 -9 V
9 -9 V
9 -8 V
10 -8 V
9 -7 V
9 -8 V
9 -7 V
10 -6 V
9 -7 V
9 -6 V
9 -6 V
10 -5 V
9 -6 V
9 -5 V
9 -5 V
9 -5 V
10 -5 V
9 -4 V
9 -4 V
9 -5 V
10 -3 V
9 -4 V
9 -4 V
9 -3 V
10 -3 V
9 -4 V
9 -3 V
9 -2 V
9 -3 V
10 -3 V
9 -2 V
9 -2 V
9 -2 V
10 -2 V
9 -2 V
9 -2 V
9 -2 V
10 -1 V
9 -1 V
9 -2 V
9 -1 V
9 -1 V
10 -1 V
9 -1 V
9 0 V
9 -1 V
10 0 V
9 0 V
9 -1 V
9 0 V
10 0 V
9 1 V
9 0 V
9 0 V
9 1 V
10 0 V
9 1 V
9 1 V
9 1 V
10 1 V
9 1 V
9 2 V
9 1 V
10 2 V
9 1 V
9 2 V
9 2 V
9 2 V
10 3 V
9 2 V
9 3 V
9 2 V
10 3 V
9 3 V
9 3 V
9 3 V
10 4 V
9 3 V
9 4 V
9 4 V
9 4 V
10 4 V
9 5 V
9 4 V
9 5 V
10 5 V
9 6 V
9 5 V
9 6 V
10 6 V
9 6 V
9 6 V
9 7 V
9 7 V
10 7 V
9 8 V
9 8 V
9 8 V
10 9 V
9 9 V
9 9 V
9 10 V
10 10 V
9 11 V
9 12 V
9 12 V
9 12 V
10 13 V
9 14 V
9 15 V
9 16 V
10 17 V
9 18 V
9 19 V
9 20 V
10 22 V
9 24 V
9 26 V
9 28 V
9 32 V
10 35 V
9 38 V
9 44 V
9 51 V
10 56 V
9 64 V
9 63 V
9 45 V
10 -2 V
1 -8 V
stroke
grestore
end
showpage
}}%
\put(2000,50){\makebox(0,0){$\psi$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$NM_{rec}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3319,200){\makebox(0,0){3}}%
\put(2858,200){\makebox(0,0){2.5}}%
\put(2396,200){\makebox(0,0){2}}%
\put(1935,200){\makebox(0,0){1.5}}%
\put(1473,200){\makebox(0,0){1}}%
\put(1012,200){\makebox(0,0){0.5}}%
\put(550,200){\makebox(0,0){0}}%
\put(500,2060){\makebox(0,0)[r]{100000}}%
\put(500,1708){\makebox(0,0)[r]{10000}}%
\put(500,1356){\makebox(0,0)[r]{1000}}%
\put(500,1004){\makebox(0,0)[r]{100}}%
\put(500,652){\makebox(0,0)[r]{10}}%
\put(500,300){\makebox(0,0)[r]{1}}%
\end{picture}%
\endgroup
\endinput


==> ntau.SS+SL.E20.ps.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ntau.SS+SL.E20.ps.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sun Jun 16 13:55:32 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 520 M
63 0 V
2937 0 R
-63 0 V
450 740 M
63 0 V
2937 0 R
-63 0 V
450 960 M
63 0 V
2937 0 R
-63 0 V
450 1180 M
63 0 V
2937 0 R
-63 0 V
450 1400 M
63 0 V
2937 0 R
-63 0 V
450 1620 M
63 0 V
2937 0 R
-63 0 V
450 1840 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
879 300 M
0 63 V
0 1697 R
0 -63 V
1307 300 M
0 63 V
0 1697 R
0 -63 V
1736 300 M
0 63 V
0 1697 R
0 -63 V
2164 300 M
0 63 V
0 1697 R
0 -63 V
2593 300 M
0 63 V
0 1697 R
0 -63 V
3021 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT0
450 1749 M
43 54 V
43 48 V
43 41 V
42 34 V
43 26 V
43 19 V
43 11 V
43 3 V
43 -5 V
43 -14 V
42 -21 V
43 -28 V
43 -36 V
43 -43 V
43 -50 V
43 -56 V
43 -61 V
42 -66 V
43 -70 V
43 -74 V
43 -77 V
43 -79 V
43 -80 V
43 -80 V
42 -80 V
43 -79 V
43 -77 V
43 -75 V
43 -70 V
43 -67 V
43 -62 V
42 -56 V
43 -51 V
43 -44 V
43 -37 V
43 -29 V
43 -22 V
43 -14 V
42 -7 V
43 2 V
43 10 V
43 18 V
43 25 V
43 33 V
43 41 V
42 47 V
43 53 V
43 59 V
43 64 V
43 69 V
43 72 V
43 76 V
42 78 V
43 79 V
43 81 V
43 80 V
43 80 V
43 78 V
43 75 V
42 72 V
43 69 V
43 64 V
1.000 UL
LT1
450 1238 M
43 -11 V
43 -11 V
43 -9 V
42 -9 V
43 -7 V
43 -5 V
43 -3 V
43 0 V
43 1 V
43 4 V
42 5 V
43 7 V
43 9 V
43 10 V
43 11 V
43 11 V
43 11 V
42 10 V
43 9 V
43 8 V
43 7 V
43 4 V
43 3 V
43 0 V
42 -2 V
43 -5 V
43 -6 V
43 -7 V
43 -10 V
43 -10 V
43 -11 V
42 -11 V
43 -10 V
43 -11 V
43 -9 V
43 -7 V
43 -6 V
43 -4 V
42 -1 V
43 0 V
43 3 V
43 5 V
43 6 V
43 8 V
43 10 V
42 10 V
43 11 V
43 11 V
43 11 V
43 10 V
43 8 V
43 7 V
42 6 V
43 3 V
43 1 V
43 -1 V
43 -4 V
43 -5 V
43 -7 V
42 -9 V
43 -10 V
43 -10 V
1.000 UL
LT2
450 1807 M
43 43 V
43 37 V
43 31 V
42 26 V
43 20 V
43 13 V
43 8 V
43 2 V
43 -3 V
43 -10 V
42 -15 V
43 -22 V
43 -27 V
43 -33 V
43 -39 V
43 -45 V
43 -50 V
42 -56 V
43 -61 V
43 -66 V
43 -70 V
43 -75 V
43 -77 V
43 -81 V
42 -82 V
43 -83 V
43 -83 V
43 -82 V
43 -80 V
43 -77 V
43 -73 V
42 -67 V
43 -61 V
43 -54 V
43 -46 V
43 -37 V
43 -28 V
43 -18 V
42 -8 V
43 2 V
43 13 V
43 22 V
43 33 V
43 41 V
43 50 V
42 57 V
43 64 V
43 70 V
43 75 V
43 78 V
43 81 V
43 83 V
42 83 V
43 83 V
43 82 V
43 79 V
43 76 V
43 73 V
43 68 V
42 64 V
43 58 V
43 54 V
stroke
grestore
end
showpage
}}%
\put(1950,50){\makebox(0,0){$\phi$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{relative contribution to $N_\tau$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){7}}%
\put(3021,200){\makebox(0,0){6}}%
\put(2593,200){\makebox(0,0){5}}%
\put(2164,200){\makebox(0,0){4}}%
\put(1736,200){\makebox(0,0){3}}%
\put(1307,200){\makebox(0,0){2}}%
\put(879,200){\makebox(0,0){1}}%
\put(450,200){\makebox(0,0){0}}%
\put(400,2060){\makebox(0,0)[r]{2}}%
\put(400,1840){\makebox(0,0)[r]{1.5}}%
\put(400,1620){\makebox(0,0)[r]{1}}%
\put(400,1400){\makebox(0,0)[r]{0.5}}%
\put(400,1180){\makebox(0,0)[r]{0}}%
\put(400,960){\makebox(0,0)[r]{-0.5}}%
\put(400,740){\makebox(0,0)[r]{-1}}%
\put(400,520){\makebox(0,0)[r]{-1.5}}%
\put(400,300){\makebox(0,0)[r]{-2}}%
\end{picture}%
\endgroup
\endinput


==> ntau.SS+SL.E50.ps.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ntau.SS+SL.E50.ps.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sun Jun 16 14:10:55 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 460 M
63 0 V
2987 0 R
-63 0 V
400 620 M
63 0 V
2987 0 R
-63 0 V
400 780 M
63 0 V
2987 0 R
-63 0 V
400 940 M
63 0 V
2987 0 R
-63 0 V
400 1100 M
63 0 V
2987 0 R
-63 0 V
400 1260 M
63 0 V
2987 0 R
-63 0 V
400 1420 M
63 0 V
2987 0 R
-63 0 V
400 1580 M
63 0 V
2987 0 R
-63 0 V
400 1740 M
63 0 V
2987 0 R
-63 0 V
400 1900 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
836 300 M
0 63 V
0 1697 R
0 -63 V
1271 300 M
0 63 V
0 1697 R
0 -63 V
1707 300 M
0 63 V
0 1697 R
0 -63 V
2143 300 M
0 63 V
0 1697 R
0 -63 V
2579 300 M
0 63 V
0 1697 R
0 -63 V
3014 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
400 1553 M
44 43 V
43 38 V
44 33 V
43 27 V
44 21 V
43 15 V
44 9 V
44 2 V
43 -4 V
44 -11 V
43 -17 V
44 -22 V
43 -29 V
44 -34 V
44 -40 V
43 -44 V
44 -49 V
43 -53 V
44 -56 V
43 -59 V
44 -61 V
44 -62 V
43 -64 V
44 -64 V
43 -64 V
44 -63 V
43 -61 V
44 -59 V
44 -57 V
43 -53 V
44 -49 V
43 -45 V
44 -40 V
43 -35 V
44 -29 V
44 -24 V
43 -17 V
44 -12 V
43 -5 V
44 2 V
43 8 V
44 14 V
44 20 V
43 27 V
44 31 V
43 38 V
44 42 V
43 47 V
44 51 V
44 55 V
43 58 V
44 60 V
43 62 V
44 63 V
43 64 V
44 64 V
44 64 V
43 62 V
44 60 V
43 57 V
44 55 V
43 51 V
1.000 UL
LT1
400 1500 M
44 -79 V
43 -75 V
44 -70 V
43 -61 V
44 -49 V
43 -36 V
44 -21 V
44 -6 V
43 11 V
44 25 V
43 40 V
44 53 V
43 64 V
44 71 V
44 77 V
43 79 V
44 79 V
43 74 V
44 67 V
43 58 V
44 45 V
44 32 V
43 17 V
44 1 V
43 -15 V
44 -30 V
43 -44 V
44 -56 V
44 -66 V
43 -74 V
44 -78 V
43 -79 V
44 -77 V
43 -73 V
44 -65 V
44 -54 V
43 -42 V
44 -27 V
43 -12 V
44 4 V
43 19 V
44 34 V
44 48 V
43 59 V
44 69 V
43 75 V
44 78 V
43 79 V
44 77 V
44 70 V
43 62 V
44 51 V
43 37 V
44 24 V
43 7 V
44 -8 V
44 -24 V
43 -38 V
44 -52 V
43 -62 V
44 -71 V
43 -76 V
1.000 UL
LT2
400 1953 M
44 -36 V
43 -37 V
44 -37 V
43 -34 V
44 -28 V
43 -21 V
44 -12 V
44 -4 V
43 6 V
44 15 V
43 24 V
44 30 V
43 34 V
44 38 V
44 37 V
43 35 V
44 30 V
43 21 V
44 11 V
43 -1 V
44 -15 V
44 -31 V
43 -47 V
44 -63 V
43 -79 V
44 -93 V
43 -105 V
44 -115 V
44 -123 V
43 -127 V
44 -127 V
43 -124 V
44 -117 V
43 -108 V
44 -94 V
44 -78 V
43 -59 V
44 -39 V
43 -17 V
44 5 V
43 28 V
44 48 V
44 68 V
43 86 V
44 100 V
43 113 V
44 121 V
43 126 V
44 127 V
44 125 V
43 120 V
44 111 V
43 100 V
44 86 V
43 71 V
44 56 V
44 40 V
43 23 V
44 9 V
43 -4 V
44 -17 V
43 -25 V
stroke
grestore
end
showpage
}}%
\put(1925,50){\makebox(0,0){$\phi$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{relative contribution to $N_\tau$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){7}}%
\put(3014,200){\makebox(0,0){6}}%
\put(2579,200){\makebox(0,0){5}}%
\put(2143,200){\makebox(0,0){4}}%
\put(1707,200){\makebox(0,0){3}}%
\put(1271,200){\makebox(0,0){2}}%
\put(836,200){\makebox(0,0){1}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{12}}%
\put(350,1900){\makebox(0,0)[r]{10}}%
\put(350,1740){\makebox(0,0)[r]{8}}%
\put(350,1580){\makebox(0,0)[r]{6}}%
\put(350,1420){\makebox(0,0)[r]{4}}%
\put(350,1260){\makebox(0,0)[r]{2}}%
\put(350,1100){\makebox(0,0)[r]{0}}%
\put(350,940){\makebox(0,0)[r]{-2}}%
\put(350,780){\makebox(0,0)[r]{-4}}%
\put(350,620){\makebox(0,0)[r]{-6}}%
\put(350,460){\makebox(0,0)[r]{-8}}%
\put(350,300){\makebox(0,0)[r]{-10}}%
\end{picture}%
\endgroup
\endinput


==> phi.E20.ps.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: phi.E50.ps.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun 27 15:59:25 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
2837 0 R
-63 0 V
550 432 M
31 0 V
2869 0 R
-31 0 V
550 510 M
31 0 V
2869 0 R
-31 0 V
550 565 M
31 0 V
2869 0 R
-31 0 V
550 608 M
31 0 V
2869 0 R
-31 0 V
550 642 M
31 0 V
2869 0 R
-31 0 V
550 672 M
31 0 V
2869 0 R
-31 0 V
550 697 M
31 0 V
2869 0 R
-31 0 V
550 720 M
31 0 V
2869 0 R
-31 0 V
550 740 M
63 0 V
2837 0 R
-63 0 V
550 872 M
31 0 V
2869 0 R
-31 0 V
550 950 M
31 0 V
2869 0 R
-31 0 V
550 1005 M
31 0 V
2869 0 R
-31 0 V
550 1048 M
31 0 V
2869 0 R
-31 0 V
550 1082 M
31 0 V
2869 0 R
-31 0 V
550 1112 M
31 0 V
2869 0 R
-31 0 V
550 1137 M
31 0 V
2869 0 R
-31 0 V
550 1160 M
31 0 V
2869 0 R
-31 0 V
550 1180 M
63 0 V
2837 0 R
-63 0 V
550 1312 M
31 0 V
2869 0 R
-31 0 V
550 1390 M
31 0 V
2869 0 R
-31 0 V
550 1445 M
31 0 V
2869 0 R
-31 0 V
550 1488 M
31 0 V
2869 0 R
-31 0 V
550 1522 M
31 0 V
2869 0 R
-31 0 V
550 1552 M
31 0 V
2869 0 R
-31 0 V
550 1577 M
31 0 V
2869 0 R
-31 0 V
550 1600 M
31 0 V
2869 0 R
-31 0 V
550 1620 M
63 0 V
2837 0 R
-63 0 V
550 1752 M
31 0 V
2869 0 R
-31 0 V
550 1830 M
31 0 V
2869 0 R
-31 0 V
550 1885 M
31 0 V
2869 0 R
-31 0 V
550 1928 M
31 0 V
2869 0 R
-31 0 V
550 1962 M
31 0 V
2869 0 R
-31 0 V
550 1992 M
31 0 V
2869 0 R
-31 0 V
550 2017 M
31 0 V
2869 0 R
-31 0 V
550 2040 M
31 0 V
2869 0 R
-31 0 V
550 2060 M
63 0 V
2837 0 R
-63 0 V
550 300 M
0 63 V
0 1697 R
0 -63 V
964 300 M
0 63 V
0 1697 R
0 -63 V
1379 300 M
0 63 V
0 1697 R
0 -63 V
1793 300 M
0 63 V
0 1697 R
0 -63 V
2207 300 M
0 63 V
0 1697 R
0 -63 V
2621 300 M
0 63 V
0 1697 R
0 -63 V
3036 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
550 300 M
2900 0 V
0 1760 V
-2900 0 V
550 300 L
1.000 UL
LT0
550 741 M
41 -26 V
42 -21 V
41 -17 V
42 -14 V
41 -10 V
42 -7 V
41 -4 V
41 -1 V
42 2 V
41 5 V
42 8 V
41 11 V
42 14 V
41 18 V
41 23 V
42 27 V
41 34 V
42 40 V
41 50 V
42 61 V
41 78 V
41 104 V
42 144 V
41 216 V
42 150 V
41 -233 V
42 -194 V
41 -133 V
41 -98 V
42 -75 V
41 -60 V
42 -49 V
41 -39 V
42 -31 V
41 -25 V
41 -19 V
42 -14 V
41 -8 V
42 -4 V
41 1 V
42 6 V
41 11 V
41 16 V
42 22 V
41 27 V
42 35 V
41 43 V
42 54 V
41 66 V
41 85 V
42 111 V
41 157 V
42 232 V
41 96 V
42 -239 V
41 -180 V
41 -123 V
42 -90 V
41 -70 V
42 -55 V
41 -45 V
42 -37 V
stroke
grestore
end
showpage
}}%
\put(2000,50){\makebox(0,0){$\phi$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$NM_{rec}\ {\rm kt/yr}\times 10^{21} $}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){7}}%
\put(3036,200){\makebox(0,0){6}}%
\put(2621,200){\makebox(0,0){5}}%
\put(2207,200){\makebox(0,0){4}}%
\put(1793,200){\makebox(0,0){3}}%
\put(1379,200){\makebox(0,0){2}}%
\put(964,200){\makebox(0,0){1}}%
\put(550,200){\makebox(0,0){0}}%
\put(500,2060){\makebox(0,0)[r]{1e+07}}%
\put(500,1620){\makebox(0,0)[r]{1e+06}}%
\put(500,1180){\makebox(0,0)[r]{100000}}%
\put(500,740){\makebox(0,0)[r]{10000}}%
\put(500,300){\makebox(0,0)[r]{1000}}%
\end{picture}%
\endgroup
\endinput


==> phi.E50.ps.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: phi.E50.ps.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun 27 15:56:55 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
2837 0 R
-63 0 V
550 565 M
31 0 V
2869 0 R
-31 0 V
550 720 M
31 0 V
2869 0 R
-31 0 V
550 830 M
31 0 V
2869 0 R
-31 0 V
550 915 M
31 0 V
2869 0 R
-31 0 V
550 985 M
31 0 V
2869 0 R
-31 0 V
550 1044 M
31 0 V
2869 0 R
-31 0 V
550 1095 M
31 0 V
2869 0 R
-31 0 V
550 1140 M
31 0 V
2869 0 R
-31 0 V
550 1180 M
63 0 V
2837 0 R
-63 0 V
550 1445 M
31 0 V
2869 0 R
-31 0 V
550 1600 M
31 0 V
2869 0 R
-31 0 V
550 1710 M
31 0 V
2869 0 R
-31 0 V
550 1795 M
31 0 V
2869 0 R
-31 0 V
550 1865 M
31 0 V
2869 0 R
-31 0 V
550 1924 M
31 0 V
2869 0 R
-31 0 V
550 1975 M
31 0 V
2869 0 R
-31 0 V
550 2020 M
31 0 V
2869 0 R
-31 0 V
550 2060 M
63 0 V
2837 0 R
-63 0 V
550 300 M
0 63 V
0 1697 R
0 -63 V
964 300 M
0 63 V
0 1697 R
0 -63 V
1379 300 M
0 63 V
0 1697 R
0 -63 V
1793 300 M
0 63 V
0 1697 R
0 -63 V
2207 300 M
0 63 V
0 1697 R
0 -63 V
2621 300 M
0 63 V
0 1697 R
0 -63 V
3036 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
550 300 M
2900 0 V
0 1760 V
-2900 0 V
550 300 L
1.000 UL
LT0
550 404 M
41 35 V
42 37 V
41 35 V
42 31 V
41 25 V
42 19 V
41 10 V
41 3 V
42 -5 V
41 -13 V
42 -21 V
41 -27 V
42 -32 V
41 -36 V
41 -37 V
42 -34 V
41 -31 V
42 -25 V
41 -18 V
42 -8 V
41 3 V
41 14 V
42 29 V
41 43 V
42 60 V
41 79 V
42 101 V
41 124 V
41 146 V
42 151 V
41 109 V
42 3 V
41 -97 V
42 -129 V
41 -118 V
41 -94 V
42 -68 V
41 -42 V
42 -18 V
41 5 V
42 29 V
41 54 V
41 80 V
42 105 V
41 127 V
42 122 V
41 58 V
42 -57 V
41 -137 V
41 -152 V
42 -137 V
41 -113 V
42 -91 V
41 -70 V
42 -52 V
41 -36 V
41 -22 V
42 -9 V
41 3 V
42 12 V
41 21 V
42 28 V
stroke
grestore
end
showpage
}}%
\put(2000,50){\makebox(0,0){$\phi$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$NM_{rec}\ {\rm kt/yr}\times 10^{21}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){7}}%
\put(3036,200){\makebox(0,0){6}}%
\put(2621,200){\makebox(0,0){5}}%
\put(2207,200){\makebox(0,0){4}}%
\put(1793,200){\makebox(0,0){3}}%
\put(1379,200){\makebox(0,0){2}}%
\put(964,200){\makebox(0,0){1}}%
\put(550,200){\makebox(0,0){0}}%
\put(500,2060){\makebox(0,0)[r]{100000}}%
\put(500,1180){\makebox(0,0)[r]{10000}}%
\put(500,300){\makebox(0,0)[r]{1000}}%
\end{picture}%
\endgroup
\endinput


==> phi13.ps.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: phi13.ps.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sun Dec 15 13:05:48 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
2837 0 R
-63 0 V
550 406 M
31 0 V
2869 0 R
-31 0 V
550 546 M
31 0 V
2869 0 R
-31 0 V
550 618 M
31 0 V
2869 0 R
-31 0 V
550 652 M
63 0 V
2837 0 R
-63 0 V
550 758 M
31 0 V
2869 0 R
-31 0 V
550 898 M
31 0 V
2869 0 R
-31 0 V
550 970 M
31 0 V
2869 0 R
-31 0 V
550 1004 M
63 0 V
2837 0 R
-63 0 V
550 1110 M
31 0 V
2869 0 R
-31 0 V
550 1250 M
31 0 V
2869 0 R
-31 0 V
550 1322 M
31 0 V
2869 0 R
-31 0 V
550 1356 M
63 0 V
2837 0 R
-63 0 V
550 1462 M
31 0 V
2869 0 R
-31 0 V
550 1602 M
31 0 V
2869 0 R
-31 0 V
550 1674 M
31 0 V
2869 0 R
-31 0 V
550 1708 M
63 0 V
2837 0 R
-63 0 V
550 1814 M
31 0 V
2869 0 R
-31 0 V
550 1954 M
31 0 V
2869 0 R
-31 0 V
550 2026 M
31 0 V
2869 0 R
-31 0 V
550 2060 M
63 0 V
2837 0 R
-63 0 V
550 300 M
0 63 V
0 1697 R
0 -63 V
1012 300 M
0 63 V
0 1697 R
0 -63 V
1474 300 M
0 63 V
0 1697 R
0 -63 V
1935 300 M
0 63 V
0 1697 R
0 -63 V
2397 300 M
0 63 V
0 1697 R
0 -63 V
2859 300 M
0 63 V
0 1697 R
0 -63 V
3321 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
550 300 M
2900 0 V
0 1760 V
-2900 0 V
550 300 L
1.000 UL
LT0
550 614 M
9 -2 V
9 -1 V
10 -2 V
9 -2 V
9 -1 V
9 -2 V
10 -2 V
9 -1 V
9 -2 V
9 -1 V
10 -2 V
9 -1 V
9 -1 V
9 -2 V
10 -1 V
9 -1 V
9 -1 V
9 -2 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
9 -1 V
10 -1 V
9 0 V
9 -1 V
9 -1 V
9 -1 V
10 0 V
9 -1 V
9 -1 V
9 0 V
10 -1 V
9 0 V
9 -1 V
9 0 V
10 -1 V
9 0 V
9 -1 V
9 0 V
10 -1 V
9 0 V
9 0 V
9 -1 V
9 0 V
10 0 V
9 0 V
9 -1 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 0 V
9 0 V
9 0 V
9 0 V
10 0 V
9 1 V
9 0 V
9 0 V
10 0 V
9 1 V
9 0 V
9 0 V
10 1 V
9 0 V
9 1 V
9 0 V
10 1 V
9 0 V
9 1 V
9 0 V
10 1 V
9 0 V
9 1 V
9 1 V
9 0 V
10 1 V
9 1 V
9 1 V
9 1 V
10 0 V
9 1 V
9 1 V
9 1 V
10 1 V
9 1 V
9 1 V
9 1 V
10 1 V
9 1 V
9 1 V
9 2 V
9 1 V
10 1 V
9 1 V
9 2 V
9 1 V
10 1 V
9 2 V
9 1 V
9 2 V
10 1 V
9 2 V
9 1 V
9 2 V
10 2 V
9 2 V
9 1 V
9 2 V
9 2 V
10 2 V
9 2 V
9 2 V
9 2 V
10 2 V
9 2 V
9 2 V
9 2 V
10 2 V
9 3 V
9 2 V
9 2 V
10 3 V
9 2 V
9 3 V
9 2 V
9 3 V
10 3 V
9 2 V
9 3 V
9 3 V
10 3 V
9 3 V
9 3 V
9 3 V
10 3 V
9 4 V
9 3 V
9 3 V
10 4 V
9 3 V
9 4 V
9 4 V
9 4 V
10 3 V
9 4 V
9 4 V
9 5 V
10 4 V
9 4 V
9 5 V
9 4 V
10 5 V
9 5 V
9 4 V
9 5 V
10 6 V
9 5 V
9 5 V
9 6 V
9 5 V
10 6 V
9 6 V
9 6 V
9 7 V
10 6 V
9 7 V
9 7 V
9 7 V
10 7 V
9 8 V
9 8 V
9 8 V
10 8 V
9 9 V
9 9 V
9 9 V
9 9 V
10 10 V
9 11 V
9 10 V
9 11 V
10 12 V
9 12 V
9 13 V
9 14 V
10 14 V
9 15 V
9 15 V
9 17 V
10 17 V
9 19 V
9 20 V
9 22 V
9 23 V
10 26 V
9 27 V
9 31 V
9 34 V
10 39 V
9 44 V
9 51 V
9 62 V
10 77 V
9 100 V
9 136 V
9 146 V
10 -68 V
9 -155 V
9 -116 V
9 -88 V
9 -69 V
10 -57 V
9 -48 V
9 -42 V
9 -37 V
10 -33 V
9 -30 V
9 -27 V
9 -25 V
10 -23 V
9 -22 V
9 -20 V
9 -19 V
10 -18 V
9 -17 V
9 -16 V
9 -15 V
10 -15 V
9 -14 V
9 -13 V
9 -13 V
9 -12 V
10 -12 V
9 -11 V
9 -11 V
9 -10 V
10 -10 V
9 -10 V
9 -10 V
9 -9 V
10 -9 V
9 -8 V
9 -9 V
9 -8 V
10 -8 V
9 -8 V
9 -7 V
9 -7 V
9 -8 V
10 -6 V
9 -7 V
9 -7 V
9 -6 V
10 -7 V
9 -6 V
9 -6 V
9 -6 V
10 -5 V
9 -6 V
9 -5 V
9 -6 V
10 -5 V
9 -5 V
9 -5 V
9 -5 V
9 -5 V
10 -4 V
9 -5 V
9 -4 V
9 -5 V
10 -4 V
9 -4 V
9 -5 V
9 -4 V
10 -4 V
9 -3 V
9 -4 V
9 -4 V
10 -4 V
9 -3 V
9 -4 V
9 -3 V
9 -4 V
10 -3 V
9 -3 V
9 -3 V
9 -3 V
10 -3 V
9 -3 V
9 -3 V
9 -3 V
10 -3 V
9 -3 V
9 -2 V
9 -3 V
10 -2 V
9 -3 V
9 -2 V
stroke
grestore
end
showpage
}}%
\put(2000,50){\makebox(0,0){$\phi_{12} $}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\rm NM_{rec}}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3321,200){\makebox(0,0){3}}%
\put(2859,200){\makebox(0,0){2.5}}%
\put(2397,200){\makebox(0,0){2}}%
\put(1935,200){\makebox(0,0){1.5}}%
\put(1474,200){\makebox(0,0){1}}%
\put(1012,200){\makebox(0,0){0.5}}%
\put(550,200){\makebox(0,0){0}}%
\put(500,2060){\makebox(0,0)[r]{100000}}%
\put(500,1708){\makebox(0,0)[r]{10000}}%
\put(500,1356){\makebox(0,0)[r]{1000}}%
\put(500,1004){\makebox(0,0)[r]{100}}%
\put(500,652){\makebox(0,0)[r]{10}}%
\put(500,300){\makebox(0,0)[r]{1}}%
\end{picture}%
\endgroup
\endinput

